M-GATE: Multilingual Grammar, Accuracy in Translation, and Efficiency Benchmark for Large Language Models

Multilingual language models are deployed across a hundred or more languages, yet most benchmarks test whether a model can perform a task _in_ a language rather than whether it commands the language itself, conflating fluency with proficiency. We introduce M-GATE (Multilingual Grammar, Accuracy in Translation, and Efficiency), a benchmark of linguistic proficiency spanning 30 typologically diverse languages from high- to low-resource. M-GATE comprises three tasks: grammatical error detection on linguist-crafted, adversarially selected sentences that turn on hard, language-specific phenomena; round-trip translation of shared English sources across 29 target languages, scored by a three-provider LLM judge panel validated against professional annotators; and a supplementary tokenizer-efficiency measure. We evaluate over 50 models in more than 80 configurations. Fluency and proficiency come apart sharply: models that translate competently sit near chance on the adversarial grammar items, the best reaching a Matthews correlation coefficient (MCC) of only 0.36, and their errors lean systematically toward under-flagging, accepting ungrammatical text rather than raising false alarms. Translation quality closely tracks a language's share of pretraining data (r = 0.86 against log Common Crawl share), producing a steep low-resource penalty that is nonetheless narrowing with successive model releases. Enabling reasoning reliably improves translation, while its effect on error detection is smaller and for some models negative, so the best configuration is task-dependent. To resist contamination, test items are kept private behind a continuously updated public leaderboard, with illustrative examples released (https://m-gate.ai).

==> (inline-0) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.1698}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
Configuration
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Mean*
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
en-US
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
de
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ja
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
zh-CN
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
es
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
fr
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
pt-BR
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
pl
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ko
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ar
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Gemini 3.1 Pro Preview & +0.36 & +0.59 & +0.31 & -0.04 & +0.30 & +0.40 & +0.43 & +0.60 & +0.28 & +0.52 & +0.41 \\
Claude Fable 5 & +0.36 & +0.49 & +0.35 & +0.09 & +0.35 & +0.35 & +0.45 & +0.65 & +0.32 & +0.56 & +0.41 \\
Gemini 3.5 Flash & +0.30 & +0.54 & +0.27 & -0.20 & +0.37 & +0.36 & +0.39 & +0.65 & +0.12 & +0.46 & +0.36 \\
Gemini 3.5 Flash (High) & +0.28 & +0.48 & +0.27 & -0.19 & +0.38 & +0.35 & +0.39 & +0.62 & +0.28 & +0.44 & +0.36 \\
Gemini 3 Flash Preview & +0.23 & +0.44 & +0.11 & -0.32 & +0.30 & +0.33 & +0.36 & +0.60 & +0.12 & +0.24 & +0.24 \\
Grok 4.20 & +0.20 & -0.15 & +0.20 & +0.38 & +0.27 & +0.08 & +0.30 & +0.04 & +0.39 & +0.34 & +0.38 \\
Gemini 3.5 Flash (Minimal) & +0.19 & +0.19 & +0.12 & -0.39 & +0.18 & +0.23 & +0.10 & +0.41 & +0.08 & +0.12 & +0.00 \\
GPT-5.5 High & +0.18 & +0.26 & +0.19 & +0.02 & -0.04 & +0.29 & +0.36 & +0.47 & +0.08 & +0.30 & +0.14 \\
Gemini 3 Flash Preview (Minimal) & +0.18 & +0.21 & +0.14 & -0.38 & +0.22 & +0.21 & +0.06 & +0.38 & +0.04 & +0.06 & +0.10 \\
Claude Opus 4.6 (Adaptive) & +0.17 & +0.46 & +0.28 & -0.08 & +0.16 & +0.26 & +0.37 & +0.66 & +0.05 & +0.02 & +0.22 \\
Claude Opus 4.8 (Adaptive) & +0.17 & +0.36 & +0.26 & -0.07 & +0.04 & +0.22 & +0.28 & +0.33 & +0.05 & +0.31 & +0.25 \\
GPT-5.5 Medium & +0.16 & +0.30 & +0.09 & -0.14 & +0.00 & +0.14 & +0.36 & +0.48 & +0.04 & +0.19 & +0.18 \\
Claude Opus 4.6 (Thinking) & +0.15 & +0.46 & +0.25 & -0.03 & +0.27 & +0.20 & +0.39 & +0.68 & +0.05 & -0.01 & +0.25 \\
Qwen 3.7 Max (High) & +0.13 & +0.28 & +0.28 & -0.16 & +0.29 & +0.31 & +0.32 & +0.51 & -0.10 & -0.14 & -0.26 \\
Gemini 2.5 Pro & +0.11 & +0.30 & +0.04 & -0.23 & -0.06 & +0.10 & +0.14 & +0.58 & -0.16 & -0.12 & +0.12 \\
Claude Sonnet 5 & +0.10 & +0.34 & +0.13 & -0.03 & +0.02 & +0.09 & +0.30 & +0.22 & +0.10 & +0.14 & +0.08 \\
Claude Opus 4.7 (Adaptive) & +0.10 & +0.27 & -0.14 & +0.04 & -0.04 & +0.26 & +0.10 & +0.26 & -0.10 & +0.20 & +0.02 \\
Claude Opus 4.8 & +0.09 & +0.27 & -0.16 & -0.12 & +0.05 & +0.15 & +0.00 & +0.22 & +0.09 & +0.12 & +0.18 \\
Claude Sonnet 4.6 (Adaptive) & +0.09 & +0.27 & +0.15 & -0.13 & +0.10 & +0.02 & +0.36 & +0.25 & -0.22 & +0.11 & +0.12 \\
Gemini 2.5 Flash & +0.08 & +0.29 & +0.02 & -0.26 & -0.04 & +0.06 & +0.04 & +0.23 & -0.11 & +0.06 & -0.10 \\
Claude Opus 4.5 (Thinking) & +0.08 & +0.40 & +0.13 & -0.11 & +0.15 & +0.21 & +0.29 & +0.35 & -0.07 & -0.25 & +0.08 \\
Claude Opus 4.7 & +0.07 & +0.28 & -0.13 & +0.00 & +0.00 & +0.23 & +0.08 & +0.27 & -0.09 & +0.15 & +0.05 \\
GPT-5.4 (High) & +0.07 & +0.30 & -0.07 & -0.12 & +0.02 & +0.06 & +0.18 & +0.20 & -0.24 & -0.22 & +0.10 \\
Mistral Small 4 & +0.06 & +0.14 & +0.02 & +0.04 & +0.12 & +0.02 & -0.12 & +0.08 & +0.14 & +0.00 & +0.24 \\
DeepSeek V4 Pro (High) & +0.06 & +0.41 & -0.17 & -0.23 & +0.12 & +0.12 & +0.24 & +0.15 & -0.22 & +0.06 & -0.02 \\
Claude Sonnet 4.6 (Thinking) & +0.05 & +0.23 & +0.10 & -0.20 & +0.20 & +0.02 & +0.24 & +0.17 & -0.23 & -0.03 & -0.08 \\
GPT-5 & +0.05 & +0.16 & +0.09 & -0.36 & -0.16 & +0.06 & +0.23 & +0.28 & -0.18 & -0.14 & +0.12 \\
Mistral Medium 3.5 & +0.03 & -0.20 & -0.20 & -0.10 & -0.14 & -0.20 & -0.06 & +0.00 & +0.19 & +0.18 & +0.00 \\
GPT-5.4 (Medium) & +0.03 & +0.24 & -0.10 & -0.32 & -0.02 & +0.22 & +0.18 & +0.36 & -0.16 & -0.25 & -0.02 \\
Gemini 3.1 Flash Lite Preview & +0.02 & +0.02 & -0.02 & -0.32 & -0.13 & +0.08 & -0.21 & +0.16 & -0.20 & -0.18 & -0.10 \\
Qwen 3.6 Max Preview (High) & +0.02 & +0.18 & +0.05 & -0.33 & +0.26 & +0.23 & +0.27 & +0.29 & -0.16 & -0.36 & -0.20 \\
Mistral Medium 3.1 & +0.02 & -0.27 & -0.27 & -0.20 & -0.08 & -0.22 & +0.08 & +0.06 & -0.03 & +0.00 & -0.16 \\
DeepSeek V4 Flash & +0.01 & -0.44 & +0.21 & -0.04 & -0.27 & -0.04 & +0.02 & -0.08 & -0.02 & -0.32 & +0.14 \\
Mistral Large 3 & 0.00 & -0.10 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 \\
GPT-5.4 Mini (High) & -0.01 & +0.06 & -0.09 & -0.19 & -0.18 & +0.02 & +0.04 & +0.04 & -0.26 & -0.19 & -0.12 \\
Gemma 4 31B & -0.02 & +0.24 & -0.26 & -0.33 & -0.20 & +0.09 & +0.20 & +0.46 & -0.24 & +0.02 & -0.04 \\
Claude Opus 4.6 & -0.02 & +0.31 & +0.18 & -0.14 & +0.14 & +0.05 & +0.04 & +0.23 & -0.20 & -0.22 & -0.32 \\
Claude Opus 4.5 & -0.02 & +0.17 & +0.12 & -0.22 & +0.22 & +0.01 & +0.02 & +0.20 & -0.28 & -0.29 & -0.23 \\
Mistral Small 3.2 & -0.02 & -0.24 & -0.14 & +0.00 & -0.14 & -0.10 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 \\
Llama 3.3 70B & -0.03 & -0.39 & -0.27 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.10 & -0.10 & +0.00 \\
DeepSeek V4 Pro & -0.03 & -0.16 & -0.14 & -0.24 & +0.10 & -0.12 & -0.34 & +0.08 & -0.32 & -0.19 & +0.09 \\
Grok 4.20 (Reasoning) & -0.03 & +0.16 & -0.34 & -0.19 & -0.24 & -0.24 & +0.16 & -0.12 & -0.14 & -0.25 & -0.16 \\
GPT-5.4 Mini (Medium) & -0.04 & -0.04 & -0.17 & -0.31 & -0.22 & -0.02 & +0.08 & +0.07 & -0.40 & -0.15 & -0.25 \\
GLM 5.2 & -0.05 & +0.38 & -0.16 & -0.29 & +0.20 & +0.14 & +0.16 & +0.31 & -0.34 & -0.32 & -0.10 \\
Claude Sonnet 4.6 & -0.05 & +0.06 & +0.06 & -0.07 & -0.26 & -0.02 & -0.16 & -0.04 & -0.35 & +0.08 & -0.26 \\
DeepSeek V4 Flash (High) & -0.05 & +0.20 & -0.06 & -0.21 & -0.08 & +0.04 & -0.02 & +0.06 & -0.30 & -0.22 & -0.18 \\
Kimi K2.6 & -0.07 & +0.24 & -0.26 & -0.32 & +0.06 & -0.06 & +0.10 & -0.07 & -0.30 & -0.42 & -0.31 \\
Grok 4.3 & -0.07 & +0.22 & -0.19 & -0.32 & -0.26 & -0.02 & +0.10 & +0.13 & -0.32 & -0.04 & -0.22 \\
GPT-5.5 & -0.07 & +0.16 & -0.21 & -0.26 & -0.10 & +0.00 & -0.28 & +0.08 & -0.28 & -0.10 & -0.22 \\
DeepSeek V3.2 & -0.07 & +0.08 & -0.28 & -0.08 & -0.18 & -0.12 & +0.04 & -0.17 & -0.17 & -0.26 & +0.02 \\
Qwen 3.7 Max & -0.08 & +0.20 & -0.12 & -0.31 & +0.12 & +0.00 & -0.14 & +0.33 & -0.35 & -0.16 & -0.26 \\
GPT-5.2 (High) & -0.10 & +0.17 & -0.37 & -0.42 & -0.41 & +0.00 & +0.10 & -0.10 & -0.34 & -0.37 & -0.21 \\
Kimi K2.5 & -0.11 & +0.36 & -0.21 & -0.38 & +0.02 & -0.02 & +0.15 & -0.07 & -0.44 & -0.50 & -0.21 \\
Qwen 3.6 Max Preview & -0.11 & +0.00 & -0.28 & -0.25 & +0.10 & -0.09 & -0.12 & +0.00 & -0.35 & -0.35 & -0.58 \\
MiniMax M3 & -0.12 & +0.10 & +0.04 & -0.23 & -0.14 & -0.08 & -0.33 & +0.06 & -0.30 & -0.39 & -0.26 \\
GPT-5.2 (Medium) & -0.13 & +0.04 & -0.23 & -0.35 & -0.36 & -0.18 & -0.04 & -0.07 & -0.44 & -0.38 & -0.14 \\
Seed 2.0 Lite & -0.14 & +0.04 & -0.28 & -0.35 & +0.02 & -0.16 & -0.10 & -0.16 & -0.46 & -0.26 & -0.42 \\
GPT-4o Mini & -0.14 & -0.52 & -0.23 & +0.00 & -0.33 & -0.15 & -0.15 & -0.27 & -0.06 & -0.33 & -0.05 \\
Claude Sonnet 4.5 (Thinking) & -0.14 & +0.25 & -0.16 & -0.40 & +0.04 & -0.12 & +0.14 & +0.06 & -0.35 & -0.50 & -0.36 \\
GPT-5-Mini & -0.15 & +0.06 & -0.21 & -0.26 & -0.33 & -0.04 & +0.00 & -0.19 & -0.41 & -0.34 & -0.46 \\
GPT-5.4 Mini & -0.15 & -0.40 & -0.08 & -0.36 & -0.36 & -0.04 & -0.38 & -0.20 & -0.31 & -0.29 & -0.47 \\
Nemotron 3 Super & -0.15 & -0.14 & -0.33 & -0.14 & -0.20 & -0.16 & -0.20 & -0.28 & -0.25 & -0.31 & -0.10 \\
GPT-5.4 & -0.16 & -0.21 & -0.40 & -0.45 & -0.31 & +0.00 & -0.44 & -0.28 & -0.39 & -0.24 & -0.38 \\
GPT-4.1 & -0.16 & -0.19 & -0.22 & -0.31 & -0.32 & -0.05 & -0.46 & -0.26 & -0.19 & -0.28 & -0.53 \\
Nemotron 3 Ultra & -0.16 & +0.22 & -0.36 & -0.43 & -0.30 & +0.10 & +0.10 & -0.07 & -0.40 & -0.29 & -0.29 \\
GPT-5.2 & -0.17 & -0.25 & -0.32 & -0.20 & -0.27 & -0.25 & -0.50 & -0.26 & -0.27 & -0.30 & -0.42 \\
GPT-5.1 & -0.17 & -0.08 & -0.16 & -0.31 & -0.28 & -0.10 & -0.48 & -0.12 & -0.27 & -0.30 & -0.38 \\
Claude Sonnet 4.5 & -0.18 & -0.04 & -0.22 & -0.37 & +0.09 & -0.15 & -0.48 & -0.08 & -0.30 & -0.40 & -0.40 \\
DeepSeek V3.1 & -0.19 & -0.31 & -0.24 & -0.26 & -0.19 & -0.09 & -0.43 & -0.36 & -0.26 & -0.14 & -0.20 \\
GPT-5-Nano & -0.20 & +0.10 & -0.25 & -0.37 & -0.38 & -0.15 & -0.17 & -0.21 & -0.33 & -0.44 & -0.39 \\
GPT-5.4 Nano (High) & -0.20 & -0.20 & -0.34 & -0.39 & -0.34 & -0.22 & -0.42 & -0.30 & -0.33 & -0.38 & -0.36 \\
GPT-5.4 Nano & -0.21 & -0.51 & -0.26 & -0.31 & -0.33 & -0.19 & -0.31 & -0.33 & -0.40 & -0.48 & -0.20 \\
Mistral Small 4 (High) & -0.22 & -0.16 & -0.24 & -0.22 & -0.30 & -0.21 & -0.21 & +0.20 & -0.39 & -0.35 & -0.49 \\
Mistral Medium 3.5 (High) & -0.23 & +0.06 & -0.14 & -0.34 & -0.35 & -0.22 & -0.08 & -0.15 & -0.46 & -0.53 & -0.18 \\
Claude Haiku 4.5 (Thinking) & -0.23 & +0.14 & -0.23 & -0.43 & -0.18 & -0.16 & -0.02 & -0.06 & -0.53 & -0.36 & -0.39 \\
Claude Haiku 4.5 & -0.23 & -0.39 & -0.21 & -0.36 & -0.18 & -0.25 & -0.43 & -0.22 & -0.45 & -0.51 & -0.40 \\
GPT-5.4 Nano (Medium) & -0.23 & -0.20 & -0.34 & -0.42 & -0.40 & -0.26 & -0.28 & -0.32 & -0.42 & -0.34 & -0.40 \\
Claude Sonnet 4 & -0.24 & -0.05 & -0.28 & -0.43 & -0.08 & -0.21 & -0.53 & -0.16 & -0.34 & -0.43 & -0.56 \\
GPT-4o & -0.24 & -0.16 & -0.32 & -0.39 & -0.55 & -0.17 & -0.55 & -0.30 & -0.45 & -0.38 & -0.58 \\
GPT-OSS 120B & -0.26 & +0.12 & -0.30 & -0.42 & -0.47 & -0.17 & -0.06 & -0.18 & -0.40 & -0.46 & -0.52 \\
Llama 4 Maverick & -0.31 & -0.55 & -0.54 & -0.25 & -0.30 & -0.38 & -0.59 & -0.29 & -0.62 & -0.48 & -0.46 \\
Qwen3 235B & -0.34 & -0.56 & -0.32 & -0.51 & -0.16 & -0.14 & -0.46 & -0.24 & -0.86 & -0.54 & -0.66 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.1698}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
Configuration
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Mean*
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
cs
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
id
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
fi
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
th
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ne
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
sq
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ta
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
eu
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
is
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
km
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Gemini 3.1 Pro Preview & +0.36 & +0.55 & +0.54 & +0.43 & +0.23 & +0.39 & +0.48 & +0.36 & +0.49 & +0.53 & -0.04 \\
Claude Fable 5 & +0.36 & +0.67 & +0.62 & +0.34 & +0.27 & +0.47 & +0.52 & +0.31 & +0.50 & +0.69 & -0.16 \\
Gemini 3.5 Flash & +0.30 & +0.45 & +0.50 & +0.10 & +0.05 & +0.42 & +0.48 & +0.36 & +0.34 & +0.53 & -0.16 \\
Gemini 3.5 Flash (High) & +0.28 & +0.54 & +0.50 & +0.13 & +0.10 & +0.40 & +0.42 & +0.22 & +0.28 & +0.53 & -0.08 \\
Gemini 3 Flash Preview & +0.23 & +0.44 & +0.46 & +0.00 & +0.04 & +0.35 & +0.42 & +0.04 & +0.12 & +0.20 & -0.17 \\
Grok 4.20 & +0.20 & +0.06 & +0.00 & +0.41 & +0.44 & -0.27 & +0.18 & +0.27 & +0.38 & +0.35 & +0.42 \\
Gemini 3.5 Flash (Minimal) & +0.19 & +0.29 & +0.30 & +0.21 & +0.08 & +0.56 & +0.35 & +0.16 & +0.16 & +0.32 & -0.14 \\
GPT-5.5 High & +0.18 & +0.49 & +0.34 & +0.30 & -0.12 & +0.44 & +0.47 & -0.12 & +0.30 & +0.30 & -0.26 \\
Gemini 3 Flash Preview (Minimal) & +0.18 & +0.28 & +0.23 & +0.17 & +0.13 & +0.52 & +0.30 & +0.03 & +0.19 & +0.40 & -0.09 \\
Claude Opus 4.6 (Adaptive) & +0.17 & +0.38 & +0.38 & -0.01 & +0.04 & +0.26 & +0.21 & +0.08 & +0.19 & +0.20 & -0.12 \\
Claude Opus 4.8 (Adaptive) & +0.17 & +0.30 & +0.30 & +0.13 & +0.10 & +0.33 & +0.38 & +0.11 & +0.17 & +0.42 & -0.24 \\
GPT-5.5 Medium & +0.16 & +0.29 & +0.34 & +0.18 & -0.12 & +0.45 & +0.45 & -0.18 & +0.26 & +0.28 & -0.14 \\
Claude Opus 4.6 (Thinking) & +0.15 & +0.39 & +0.34 & -0.04 & +0.02 & +0.21 & +0.22 & +0.04 & +0.12 & +0.15 & -0.16 \\
Qwen 3.7 Max (High) & +0.13 & +0.17 & +0.54 & +0.10 & +0.04 & +0.38 & +0.30 & -0.04 & -0.12 & +0.20 & -0.28 \\
Gemini 2.5 Pro & +0.11 & +0.32 & +0.46 & -0.07 & -0.02 & +0.32 & +0.18 & +0.00 & +0.12 & +0.10 & -0.19 \\
Claude Sonnet 5 & +0.10 & +0.21 & +0.27 & -0.11 & +0.04 & +0.24 & +0.28 & -0.08 & +0.09 & +0.28 & -0.19 \\
Claude Opus 4.7 (Adaptive) & +0.10 & +0.22 & +0.36 & -0.04 & -0.06 & +0.35 & +0.24 & +0.01 & +0.02 & +0.20 & -0.12 \\
Claude Opus 4.8 & +0.09 & +0.22 & +0.26 & +0.00 & +0.00 & +0.25 & +0.40 & -0.01 & +0.26 & +0.23 & -0.41 \\
Claude Sonnet 4.6 (Adaptive) & +0.09 & +0.32 & +0.44 & -0.05 & -0.09 & +0.39 & +0.30 & -0.01 & -0.01 & +0.04 & -0.11 \\
Gemini 2.5 Flash & +0.08 & +0.22 & +0.39 & +0.12 & -0.07 & +0.41 & +0.23 & -0.17 & -0.19 & +0.09 & +0.00 \\
Claude Opus 4.5 (Thinking) & +0.08 & +0.27 & +0.38 & +0.01 & -0.08 & +0.20 & +0.20 & -0.03 & -0.07 & +0.14 & -0.15 \\
Claude Opus 4.7 & +0.07 & +0.20 & +0.26 & -0.08 & -0.06 & +0.29 & +0.24 & -0.02 & +0.06 & +0.20 & -0.24 \\
GPT-5.4 (High) & +0.07 & +0.33 & +0.41 & +0.10 & -0.12 & +0.23 & +0.41 & -0.23 & +0.02 & +0.15 & -0.06 \\
Mistral Small 4 & +0.06 & +0.02 & +0.07 & +0.25 & -0.05 & -0.04 & +0.32 & -0.15 & +0.05 & +0.11 & +0.26 \\
DeepSeek V4 Pro (High) & +0.06 & +0.25 & +0.20 & +0.06 & -0.25 & +0.23 & +0.37 & +0.02 & -0.06 & -0.08 & -0.08 \\
Claude Sonnet 4.6 (Thinking) & +0.05 & +0.28 & +0.36 & -0.02 & -0.09 & +0.47 & +0.26 & +0.02 & -0.10 & -0.04 & -0.25 \\
GPT-5 & +0.05 & +0.45 & +0.32 & +0.16 & -0.04 & +0.12 & +0.42 & -0.39 & -0.05 & +0.26 & -0.46 \\
Mistral Medium 3.5 & +0.03 & -0.10 & -0.03 & +0.14 & +0.00 & +0.00 & -0.06 & -0.14 & +0.29 & +0.22 & +0.26 \\
GPT-5.4 (Medium) & +0.03 & +0.19 & +0.33 & +0.04 & -0.14 & +0.12 & +0.31 & -0.31 & +0.14 & -0.02 & -0.41 \\
Gemini 3.1 Flash Lite Preview & +0.02 & +0.14 & +0.21 & -0.04 & -0.07 & +0.29 & +0.33 & -0.03 & -0.06 & +0.25 & -0.28 \\
Qwen 3.6 Max Preview (High) & +0.02 & +0.10 & +0.42 & -0.16 & -0.10 & +0.36 & +0.34 & -0.11 & -0.16 & -0.06 & -0.24 \\
Mistral Medium 3.1 & +0.02 & +0.00 & -0.23 & -0.05 & +0.05 & +0.06 & +0.00 & -0.07 & +0.20 & +0.09 & +0.13 \\
DeepSeek V4 Flash & +0.01 & -0.04 & -0.15 & -0.12 & +0.24 & +0.06 & +0.11 & +0.02 & -0.05 & +0.03 & +0.22 \\
Mistral Large 3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.4 Mini (High) & -0.01 & +0.27 & +0.06 & -0.28 & -0.24 & +0.31 & +0.35 & -0.22 & +0.02 & +0.06 & -0.32 \\
Gemma 4 31B & -0.02 & -0.23 & +0.38 & -0.20 & +0.02 & +0.20 & +0.03 & -0.26 & -0.42 & -0.01 & -0.23 \\
Claude Opus 4.6 & -0.02 & +0.17 & +0.14 & -0.11 & -0.21 & +0.16 & +0.05 & -0.15 & -0.31 & -0.07 & -0.07 \\
Claude Opus 4.5 & -0.02 & +0.27 & +0.10 & -0.18 & +0.03 & +0.20 & +0.15 & +0.05 & -0.22 & -0.09 & -0.12 \\
Mistral Small 3.2 & -0.02 & +0.00 & +0.00 & -0.10 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 \\
Llama 3.3 70B & -0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.10 & -0.10 \\
DeepSeek V4 Pro & -0.03 & +0.00 & +0.15 & -0.03 & +0.09 & -0.14 & +0.29 & +0.00 & +0.10 & -0.06 & +0.08 \\
Grok 4.20 (Reasoning) & -0.03 & +0.14 & -0.07 & +0.02 & -0.27 & +0.38 & +0.22 & -0.13 & -0.16 & +0.00 & -0.22 \\
GPT-5.4 Mini (Medium) & -0.04 & +0.10 & +0.08 & -0.26 & -0.18 & +0.32 & +0.29 & -0.20 & +0.00 & +0.04 & -0.24 \\
GLM 5.2 & -0.05 & +0.00 & +0.21 & -0.11 & -0.33 & +0.30 & +0.10 & -0.17 & -0.27 & -0.16 & -0.26 \\
Claude Sonnet 4.6 & -0.05 & +0.16 & +0.04 & -0.10 & -0.16 & +0.36 & +0.13 & -0.05 & -0.19 & -0.16 & -0.12 \\
DeepSeek V4 Flash (High) & -0.05 & +0.23 & +0.04 & -0.14 & -0.23 & +0.22 & +0.10 & -0.07 & -0.19 & -0.04 & -0.28 \\
Kimi K2.6 & -0.07 & +0.25 & +0.14 & -0.20 & -0.14 & +0.17 & +0.21 & -0.20 & -0.13 & -0.06 & -0.33 \\
Grok 4.3 & -0.07 & -0.04 & +0.06 & -0.04 & -0.46 & +0.15 & +0.17 & -0.20 & -0.33 & -0.06 & -0.34 \\
GPT-5.5 & -0.07 & +0.06 & +0.18 & -0.15 & -0.25 & +0.37 & +0.18 & -0.25 & -0.02 & -0.08 & -0.21 \\
DeepSeek V3.2 & -0.07 & +0.08 & -0.18 & +0.02 & -0.21 & +0.20 & +0.06 & -0.25 & +0.14 & -0.20 & -0.10 \\
Qwen 3.7 Max & -0.08 & -0.02 & +0.14 & -0.30 & -0.22 & +0.16 & -0.10 & -0.24 & -0.07 & -0.26 & -0.50 \\
GPT-5.2 (High) & -0.10 & +0.06 & +0.30 & -0.12 & -0.18 & +0.12 & +0.38 & -0.34 & -0.09 & -0.15 & -0.21 \\
Kimi K2.5 & -0.11 & +0.11 & +0.08 & -0.12 & -0.41 & +0.13 & +0.15 & -0.32 & -0.22 & -0.10 & -0.39 \\
Qwen 3.6 Max Preview & -0.11 & +0.00 & +0.15 & -0.13 & -0.31 & +0.33 & -0.06 & -0.17 & -0.28 & -0.16 & -0.33 \\
MiniMax M3 & -0.12 & +0.00 & +0.08 & -0.04 & -0.26 & +0.26 & +0.18 & -0.12 & -0.38 & -0.34 & -0.32 \\
GPT-5.2 (Medium) & -0.13 & +0.06 & +0.24 & -0.10 & -0.24 & +0.09 & +0.40 & -0.36 & -0.30 & -0.33 & -0.27 \\
Seed 2.0 Lite & -0.14 & -0.02 & -0.09 & -0.23 & -0.32 & +0.28 & +0.00 & -0.21 & -0.40 & -0.10 & -0.42 \\
GPT-4o Mini & -0.14 & -0.12 & -0.08 & -0.14 & -0.05 & -0.04 & -0.06 & -0.23 & -0.29 & -0.23 & -0.14 \\
Claude Sonnet 4.5 (Thinking) & -0.14 & -0.03 & +0.10 & -0.30 & -0.38 & +0.14 & +0.13 & -0.40 & -0.35 & -0.02 & -0.40 \\
GPT-5-Mini & -0.15 & -0.14 & -0.08 & -0.17 & -0.35 & +0.12 & +0.19 & -0.37 & -0.12 & -0.17 & -0.30 \\
GPT-5.4 Mini & -0.15 & -0.14 & -0.02 & -0.29 & -0.19 & +0.41 & +0.10 & -0.27 & -0.08 & -0.12 & -0.32 \\
Nemotron 3 Super & -0.15 & -0.12 & -0.20 & -0.12 & -0.36 & -0.02 & +0.12 & -0.19 & -0.18 & -0.29 & -0.14 \\
GPT-5.4 & -0.16 & -0.06 & +0.09 & -0.37 & -0.21 & +0.38 & +0.14 & -0.26 & -0.19 & -0.17 & -0.39 \\
GPT-4.1 & -0.16 & +0.08 & -0.03 & -0.15 & -0.31 & +0.20 & +0.16 & -0.10 & -0.39 & -0.10 & -0.55 \\
Nemotron 3 Ultra & -0.16 & -0.31 & +0.10 & -0.25 & -0.35 & +0.00 & -0.16 & -0.17 & -0.36 & -0.29 & -0.29 \\
GPT-5.2 & -0.17 & +0.11 & -0.06 & -0.24 & -0.25 & +0.23 & -0.11 & -0.14 & -0.13 & -0.14 & -0.28 \\
GPT-5.1 & -0.17 & +0.06 & +0.05 & -0.08 & -0.27 & +0.24 & +0.20 & -0.25 & -0.37 & -0.33 & -0.44 \\
Claude Sonnet 4.5 & -0.18 & -0.14 & -0.09 & -0.34 & -0.25 & +0.18 & +0.02 & -0.39 & -0.31 & -0.28 & -0.33 \\
DeepSeek V3.1 & -0.19 & -0.35 & -0.13 & -0.24 & -0.59 & -0.17 & -0.17 & -0.20 & -0.04 & -0.15 & -0.32 \\
GPT-5-Nano & -0.20 & -0.31 & -0.04 & -0.04 & -0.36 & +0.15 & +0.09 & -0.30 & -0.36 & -0.35 & -0.49 \\
GPT-5.4 Nano (High) & -0.20 & -0.08 & -0.08 & -0.17 & -0.32 & +0.16 & +0.10 & -0.24 & +0.00 & -0.30 & -0.39 \\
GPT-5.4 Nano & -0.21 & -0.10 & -0.16 & -0.19 & -0.39 & -0.03 & -0.05 & -0.20 & -0.09 & -0.30 & -0.20 \\
Mistral Small 4 (High) & -0.22 & -0.11 & -0.08 & -0.14 & -0.43 & -0.11 & -0.30 & -0.02 & -0.39 & -0.30 & -0.34 \\
Mistral Medium 3.5 (High) & -0.23 & -0.18 & -0.15 & -0.28 & -0.42 & +0.08 & -0.19 & -0.19 & -0.49 & -0.15 & -0.26 \\
Claude Haiku 4.5 (Thinking) & -0.23 & -0.26 & +0.02 & -0.26 & -0.42 & -0.09 & -0.09 & -0.35 & -0.38 & -0.31 & -0.52 \\
Claude Haiku 4.5 & -0.23 & -0.35 & +0.07 & -0.27 & -0.37 & -0.02 & -0.22 & -0.07 & -0.39 & -0.17 & -0.33 \\
GPT-5.4 Nano (Medium) & -0.23 & -0.18 & -0.02 & -0.02 & -0.32 & +0.16 & +0.12 & -0.40 & -0.22 & -0.30 & -0.29 \\
Claude Sonnet 4 & -0.24 & -0.13 & +0.02 & -0.28 & -0.54 & +0.08 & -0.05 & -0.37 & -0.37 & -0.29 & -0.50 \\
GPT-4o & -0.24 & -0.06 & -0.07 & -0.21 & -0.36 & +0.13 & +0.07 & -0.21 & -0.43 & -0.17 & -0.46 \\
GPT-OSS 120B & -0.26 & -0.17 & -0.22 & -0.20 & -0.39 & -0.09 & -0.02 & -0.38 & -0.33 & -0.36 & -0.46 \\
Llama 4 Maverick & -0.31 & -0.50 & -0.38 & -0.48 & -0.09 & +0.00 & -0.04 & -0.21 & -0.58 & -0.40 & -0.39 \\
Qwen3 235B & -0.34 & -0.40 & -0.02 & -0.34 & -0.58 & +0.00 & -0.18 & -0.32 & -0.69 & -0.48 & -0.44 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.1698}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
Configuration
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Mean*
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ky
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
tl
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
as
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
mt
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
rw
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ti-ET
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
qu
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
gn
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
fj
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
dz
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Gemini 3.1 Pro Preview & +0.36 & +0.71 & +0.40 & +0.54 & +0.42 & +0.51 & +0.00 & +0.39 & +0.22 & -0.22 & +0.12 \\
Claude Fable 5 & +0.36 & +0.59 & +0.01 & +0.36 & +0.36 & +0.43 & +0.01 & +0.26 & +0.31 & -0.17 & +0.28 \\
Gemini 3.5 Flash & +0.30 & +0.60 & +0.34 & +0.41 & +0.48 & +0.36 & -0.02 & +0.43 & +0.16 & -0.14 & -0.02 \\
Gemini 3.5 Flash (High) & +0.28 & +0.59 & +0.26 & +0.41 & +0.38 & +0.23 & -0.11 & +0.30 & +0.08 & -0.17 & +0.08 \\
Gemini 3 Flash Preview & +0.23 & +0.58 & +0.11 & +0.46 & +0.38 & +0.40 & +0.06 & +0.34 & +0.12 & -0.07 & +0.08 \\
Grok 4.20 & +0.20 & +0.26 & +0.44 & -0.02 & +0.27 & +0.10 & +0.00 & +0.00 & +0.14 & +0.24 & +0.16 \\
Gemini 3.5 Flash (Minimal) & +0.19 & +0.48 & -0.09 & +0.47 & +0.41 & +0.38 & +0.12 & +0.26 & +0.05 & +0.06 & +0.12 \\
GPT-5.5 High & +0.18 & +0.40 & +0.00 & +0.33 & +0.26 & +0.31 & +0.05 & +0.28 & +0.12 & -0.46 & +0.00 \\
Gemini 3 Flash Preview (Minimal) & +0.18 & +0.45 & -0.08 & +0.39 & +0.47 & +0.33 & +0.08 & +0.15 & +0.14 & +0.15 & +0.06 \\
Claude Opus 4.6 (Adaptive) & +0.17 & +0.31 & -0.17 & +0.35 & +0.09 & +0.25 & -0.01 & +0.30 & -0.05 & -0.21 & +0.14 \\
Claude Opus 4.8 (Adaptive) & +0.17 & +0.22 & -0.04 & +0.09 & +0.13 & +0.12 & +0.16 & +0.08 & +0.11 & +0.04 & +0.05 \\
GPT-5.5 Medium & +0.16 & +0.53 & -0.11 & +0.35 & +0.18 & +0.34 & -0.08 & +0.28 & +0.05 & -0.41 & +0.08 \\
Claude Opus 4.6 (Thinking) & +0.15 & +0.29 & -0.16 & +0.25 & +0.04 & +0.22 & -0.05 & +0.27 & -0.09 & -0.26 & +0.14 \\
Qwen 3.7 Max (High) & +0.13 & +0.14 & -0.08 & +0.48 & +0.10 & +0.33 & -0.11 & +0.34 & +0.10 & -0.06 & +0.08 \\
Gemini 2.5 Pro & +0.11 & +0.39 & +0.00 & +0.51 & +0.02 & +0.24 & -0.02 & +0.19 & +0.07 & -0.07 & -0.02 \\
Claude Sonnet 5 & +0.10 & +0.19 & -0.04 & +0.08 & +0.07 & +0.21 & +0.19 & +0.16 & +0.11 & -0.28 & -0.04 \\
Claude Opus 4.7 (Adaptive) & +0.10 & +0.25 & -0.26 & +0.08 & +0.17 & +0.35 & +0.10 & +0.27 & +0.07 & -0.15 & +0.08 \\
Claude Opus 4.8 & +0.09 & +0.19 & -0.26 & +0.12 & +0.29 & -0.03 & +0.06 & +0.19 & +0.16 & +0.00 & +0.02 \\
Claude Sonnet 4.6 (Adaptive) & +0.09 & +0.14 & -0.15 & +0.30 & -0.11 & +0.18 & +0.11 & +0.21 & -0.05 & -0.15 & -0.07 \\
Gemini 2.5 Flash & +0.08 & +0.28 & -0.16 & +0.50 & +0.17 & +0.30 & +0.08 & +0.18 & +0.00 & +0.03 & -0.03 \\
Claude Opus 4.5 (Thinking) & +0.08 & +0.17 & -0.15 & +0.17 & -0.07 & +0.13 & +0.00 & +0.18 & -0.11 & -0.26 & +0.22 \\
Claude Opus 4.7 & +0.07 & +0.17 & -0.28 & +0.06 & +0.13 & +0.30 & +0.09 & +0.16 & +0.00 & -0.10 & +0.00 \\
GPT-5.4 (High) & +0.07 & +0.35 & -0.14 & +0.23 & +0.17 & +0.29 & -0.22 & +0.15 & +0.05 & -0.32 & +0.04 \\
Mistral Small 4 & +0.06 & +0.12 & +0.21 & -0.17 & -0.06 & +0.05 & +0.10 & +0.00 & +0.00 & +0.12 & -0.05 \\
DeepSeek V4 Pro (High) & +0.06 & +0.32 & -0.10 & +0.32 & +0.06 & +0.15 & -0.07 & +0.10 & +0.02 & -0.26 & +0.06 \\
Claude Sonnet 4.6 (Thinking) & +0.05 & +0.11 & -0.17 & +0.27 & -0.14 & +0.16 & +0.10 & +0.13 & -0.03 & -0.15 & +0.02 \\
GPT-5 & +0.05 & +0.38 & -0.02 & +0.19 & +0.10 & +0.34 & -0.18 & +0.03 & +0.10 & -0.32 & -0.12 \\
Mistral Medium 3.5 & +0.03 & +0.10 & +0.14 & +0.00 & +0.26 & -0.13 & +0.27 & -0.05 & +0.14 & +0.00 & +0.02 \\
GPT-5.4 (Medium) & +0.03 & +0.34 & -0.20 & +0.11 & +0.15 & +0.35 & -0.31 & +0.24 & +0.08 & -0.36 & -0.02 \\
Gemini 3.1 Flash Lite Preview & +0.02 & +0.28 & -0.26 & +0.32 & +0.12 & +0.33 & +0.00 & +0.14 & +0.04 & -0.15 & -0.06 \\
Qwen 3.6 Max Preview (High) & +0.02 & +0.28 & -0.32 & +0.24 & +0.00 & +0.22 & -0.13 & +0.10 & -0.06 & -0.15 & -0.21 \\
Mistral Medium 3.1 & +0.02 & +0.08 & +0.03 & -0.08 & +0.34 & -0.01 & +0.32 & +0.28 & +0.10 & +0.10 & +0.22 \\
DeepSeek V4 Flash & +0.01 & +0.02 & -0.20 & -0.04 & +0.00 & +0.34 & +0.16 & +0.15 & +0.11 & +0.20 & +0.08 \\
Mistral Large 3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.4 Mini (High) & -0.01 & +0.33 & -0.22 & +0.28 & +0.25 & +0.27 & -0.23 & +0.22 & +0.05 & -0.26 & +0.00 \\
Gemma 4 31B & -0.02 & +0.08 & +0.03 & +0.36 & -0.31 & +0.28 & +0.00 & +0.01 & +0.09 & -0.25 & -0.07 \\
Claude Opus 4.6 & -0.02 & +0.02 & -0.19 & +0.11 & +0.02 & +0.05 & +0.05 & -0.01 & -0.06 & -0.29 & +0.03 \\
Claude Opus 4.5 & -0.02 & -0.14 & -0.30 & +0.34 & -0.13 & +0.15 & -0.03 & +0.00 & -0.10 & -0.27 & -0.06 \\
Mistral Small 3.2 & -0.02 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 \\
Llama 3.3 70B & -0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & -0.10 & +0.00 \\
DeepSeek V4 Pro & -0.03 & -0.16 & +0.08 & -0.04 & -0.04 & -0.17 & +0.06 & +0.08 & +0.06 & -0.02 & +0.10 \\
Grok 4.20 (Reasoning) & -0.03 & +0.27 & -0.10 & +0.24 & +0.02 & +0.04 & +0.02 & +0.05 & +0.16 & -0.18 & +0.06 \\
GPT-5.4 Mini (Medium) & -0.04 & +0.33 & -0.24 & +0.24 & +0.21 & +0.20 & -0.17 & +0.25 & -0.05 & -0.32 & -0.08 \\
GLM 5.2 & -0.05 & +0.24 & -0.22 & +0.08 & -0.17 & -0.14 & -0.09 & +0.26 & -0.26 & -0.34 & -0.04 \\
Claude Sonnet 4.6 & -0.05 & -0.16 & -0.36 & -0.01 & -0.05 & +0.24 & +0.06 & -0.02 & +0.14 & -0.23 & -0.03 \\
DeepSeek V4 Flash (High) & -0.05 & +0.08 & -0.15 & +0.30 & -0.16 & +0.01 & +0.00 & +0.04 & -0.04 & -0.30 & -0.24 \\
Kimi K2.6 & -0.07 & +0.25 & -0.16 & +0.19 & -0.12 & +0.05 & -0.03 & -0.03 & -0.14 & -0.32 & -0.10 \\
Grok 4.3 & -0.07 & +0.09 & -0.22 & +0.22 & +0.14 & +0.10 & -0.17 & +0.12 & +0.04 & -0.34 & +0.00 \\
GPT-5.5 & -0.07 & +0.08 & -0.16 & +0.21 & -0.08 & +0.12 & -0.08 & -0.10 & -0.24 & -0.42 & +0.00 \\
DeepSeek V3.2 & -0.07 & +0.04 & -0.12 & -0.04 & -0.15 & -0.18 & +0.02 & +0.05 & -0.13 & -0.06 & -0.11 \\
Qwen 3.7 Max & -0.08 & +0.10 & -0.40 & +0.16 & -0.10 & +0.21 & +0.04 & +0.00 & -0.02 & -0.16 & -0.12 \\
GPT-5.2 (High) & -0.10 & +0.27 & -0.30 & -0.10 & +0.05 & +0.21 & -0.15 & +0.08 & -0.20 & -0.42 & -0.15 \\
Kimi K2.5 & -0.11 & +0.04 & -0.34 & +0.10 & -0.12 & -0.06 & +0.00 & -0.12 & -0.09 & -0.38 & -0.06 \\
Qwen 3.6 Max Preview & -0.11 & -0.02 & -0.38 & +0.00 & -0.21 & +0.18 & +0.02 & -0.03 & +0.05 & -0.10 & -0.05 \\
MiniMax M3 & -0.12 & +0.02 & -0.39 & -0.02 & -0.26 & +0.04 & -0.27 & +0.10 & -0.07 & -0.24 & -0.12 \\
GPT-5.2 (Medium) & -0.13 & +0.21 & -0.32 & -0.02 & +0.08 & +0.17 & -0.31 & +0.21 & -0.22 & -0.43 & -0.22 \\
Seed 2.0 Lite & -0.14 & -0.08 & -0.29 & +0.20 & -0.16 & +0.05 & +0.00 & +0.21 & -0.08 & -0.21 & -0.11 \\
GPT-4o Mini & -0.14 & -0.14 & -0.22 & -0.14 & +0.00 & +0.01 & +0.00 & -0.20 & +0.00 & +0.00 & +0.00 \\
Claude Sonnet 4.5 (Thinking) & -0.14 & -0.22 & -0.35 & -0.09 & -0.25 & -0.08 & -0.07 & +0.00 & +0.00 & -0.21 & -0.08 \\
GPT-5-Mini & -0.15 & +0.11 & -0.32 & -0.02 & -0.23 & +0.20 & -0.23 & +0.06 & -0.14 & -0.32 & +0.00 \\
GPT-5.4 Mini & -0.15 & -0.16 & -0.31 & +0.07 & -0.04 & +0.05 & -0.04 & -0.04 & -0.13 & -0.20 & +0.10 \\
Nemotron 3 Super & -0.15 & -0.06 & +0.02 & -0.16 & -0.17 & -0.20 & +0.07 & -0.14 & +0.10 & -0.37 & +0.00 \\
GPT-5.4 & -0.16 & -0.12 & -0.32 & +0.00 & -0.17 & +0.13 & +0.08 & -0.06 & -0.02 & -0.20 & -0.07 \\
GPT-4.1 & -0.16 & -0.11 & -0.15 & +0.00 & -0.16 & +0.24 & -0.25 & -0.18 & +0.07 & -0.06 & -0.30 \\
Nemotron 3 Ultra & -0.16 & -0.10 & -0.25 & -0.17 & -0.23 & -0.19 & +0.05 & -0.20 & +0.10 & -0.16 & +0.04 \\
GPT-5.2 & -0.17 & -0.13 & -0.27 & -0.17 & -0.17 & +0.27 & -0.06 & -0.02 & -0.03 & -0.22 & -0.11 \\
GPT-5.1 & -0.17 & -0.26 & -0.28 & -0.16 & -0.27 & +0.29 & -0.22 & -0.07 & -0.05 & -0.29 & -0.04 \\
Claude Sonnet 4.5 & -0.18 & -0.32 & -0.23 & -0.24 & -0.15 & -0.02 & -0.01 & +0.19 & +0.00 & -0.15 & -0.13 \\
DeepSeek V3.1 & -0.19 & -0.19 & -0.18 & -0.10 & -0.14 & -0.16 & +0.06 & +0.04 & +0.00 & -0.06 & -0.07 \\
GPT-5-Nano & -0.20 & -0.09 & -0.36 & -0.06 & -0.33 & +0.06 & +0.10 & +0.03 & -0.25 & -0.48 & -0.06 \\
GPT-5.4 Nano (High) & -0.20 & +0.08 & -0.29 & -0.10 & -0.30 & -0.05 & -0.22 & -0.09 & -0.16 & -0.28 & -0.12 \\
GPT-5.4 Nano & -0.21 & -0.29 & -0.31 & -0.20 & -0.21 & -0.02 & -0.12 & -0.03 & +0.06 & -0.05 & -0.10 \\
Mistral Small 4 (High) & -0.22 & -0.32 & -0.39 & -0.14 & -0.28 & -0.32 & -0.07 & -0.12 & -0.06 & -0.31 & +0.04 \\
Mistral Medium 3.5 (High) & -0.23 & -0.35 & -0.30 & -0.38 & -0.40 & -0.14 & +0.03 & -0.16 & +0.04 & -0.39 & -0.10 \\
Claude Haiku 4.5 (Thinking) & -0.23 & -0.39 & -0.48 & -0.11 & -0.30 & -0.32 & +0.02 & -0.15 & +0.05 & -0.14 & -0.12 \\
Claude Haiku 4.5 & -0.23 & -0.19 & -0.36 & -0.02 & -0.16 & -0.12 & +0.00 & -0.08 & +0.00 & -0.15 & -0.20 \\
GPT-5.4 Nano (Medium) & -0.23 & -0.08 & -0.37 & -0.08 & -0.32 & -0.29 & -0.12 & -0.22 & -0.07 & -0.48 & -0.14 \\
Claude Sonnet 4 & -0.24 & -0.26 & -0.35 & -0.22 & -0.32 & -0.16 & -0.06 & +0.03 & +0.00 & -0.14 & -0.17 \\
GPT-4o & -0.24 & -0.19 & -0.36 & -0.16 & -0.31 & +0.19 & -0.20 & -0.34 & -0.10 & +0.04 & -0.29 \\
GPT-OSS 120B & -0.26 & -0.37 & -0.54 & -0.20 & -0.26 & +0.03 & -0.21 & -0.06 & -0.16 & -0.33 & -0.13 \\
Llama 4 Maverick & -0.31 & -0.45 & -0.52 & -0.16 & -0.39 & -0.09 & +0.00 & +0.04 & +0.00 & -0.18 & -0.08 \\
Qwen3 235B & -0.34 & -0.66 & -0.67 & -0.09 & -0.25 & -0.11 & -0.05 & -0.10 & -0.02 & -0.23 & -0.22 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.1837}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0816}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
Configuration
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Mean*
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
de
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ja
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
zh-CN
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
es
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
fr
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
pt-BR
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
pl
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ko
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ar
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
GPT-5.5 High & 0.82 & 0.91 & 0.88 & 0.87 & 0.87 & 0.92 & 0.95 & 0.90 & 0.86 & 0.89 \\
GPT-5.4 (High) & 0.82 & 0.91 & 0.85 & 0.82 & 0.90 & 0.94 & 0.94 & 0.90 & 0.86 & 0.90 \\
Claude Fable 5 & 0.81 & 0.92 & 0.86 & 0.90 & 0.88 & 0.91 & 0.93 & 0.91 & 0.88 & 0.88 \\
GPT-5.5 Medium & 0.81 & 0.91 & 0.83 & 0.86 & 0.90 & 0.90 & 0.92 & 0.88 & 0.84 & 0.87 \\
GPT-5.4 (Medium) & 0.80 & 0.92 & 0.84 & 0.83 & 0.90 & 0.91 & 0.94 & 0.89 & 0.86 & 0.85 \\
Claude Opus 4.6 (Adaptive) & 0.78 & 0.91 & 0.85 & 0.87 & 0.93 & 0.88 & 0.92 & 0.90 & 0.82 & 0.88 \\
Claude Opus 4.6 (Thinking) & 0.78 & 0.91 & 0.87 & 0.83 & 0.92 & 0.90 & 0.93 & 0.88 & 0.85 & 0.91 \\
GPT-5 & 0.78 & 0.90 & 0.84 & 0.86 & 0.91 & 0.89 & 0.92 & 0.86 & 0.83 & 0.87 \\
Gemini 3.5 Flash (High) & 0.77 & 0.92 & 0.85 & 0.88 & 0.91 & 0.88 & 0.92 & 0.90 & 0.82 & 0.81 \\
Claude Opus 4.5 (Thinking) & 0.77 & 0.90 & 0.86 & 0.86 & 0.91 & 0.88 & 0.92 & 0.90 & 0.85 & 0.88 \\
GPT-5.4 Mini (High) & 0.77 & 0.91 & 0.83 & 0.81 & 0.89 & 0.89 & 0.93 & 0.84 & 0.85 & 0.85 \\
Gemini 3.1 Pro Preview & 0.77 & 0.90 & 0.84 & 0.86 & 0.88 & 0.88 & 0.92 & 0.86 & 0.85 & 0.86 \\
Gemini 3.5 Flash & 0.77 & 0.90 & 0.84 & 0.87 & 0.93 & 0.88 & 0.89 & 0.88 & 0.80 & 0.81 \\
Qwen 3.7 Max (High) & 0.77 & 0.91 & 0.84 & 0.86 & 0.88 & 0.90 & 0.95 & 0.86 & 0.81 & 0.85 \\
Claude Opus 4.8 (Adaptive) & 0.76 & 0.91 & 0.83 & 0.87 & 0.89 & 0.89 & 0.92 & 0.89 & 0.86 & 0.89 \\
GPT-5.2 (High) & 0.76 & 0.92 & 0.86 & 0.82 & 0.88 & 0.87 & 0.89 & 0.85 & 0.82 & 0.82 \\
Claude Sonnet 4.6 (Adaptive) & 0.76 & 0.89 & 0.85 & 0.84 & 0.90 & 0.90 & 0.91 & 0.89 & 0.87 & 0.85 \\
GPT-5.4 Mini (Medium) & 0.76 & 0.91 & 0.88 & 0.83 & 0.88 & 0.89 & 0.92 & 0.87 & 0.83 & 0.82 \\
GPT-5.5 & 0.75 & 0.91 & 0.79 & 0.84 & 0.88 & 0.91 & 0.92 & 0.87 & 0.83 & 0.85 \\
Gemini 3 Flash Preview & 0.75 & 0.92 & 0.84 & 0.84 & 0.90 & 0.87 & 0.89 & 0.88 & 0.80 & 0.82 \\
Qwen 3.6 Max Preview (High) & 0.75 & 0.90 & 0.87 & 0.84 & 0.90 & 0.90 & 0.94 & 0.89 & 0.82 & 0.85 \\
Claude Sonnet 4.6 (Thinking) & 0.75 & 0.91 & 0.86 & 0.87 & 0.90 & 0.91 & 0.90 & 0.90 & 0.88 & 0.86 \\
GPT-5.2 (Medium) & 0.75 & 0.92 & 0.83 & 0.82 & 0.86 & 0.87 & 0.93 & 0.88 & 0.83 & 0.84 \\
Gemini 2.5 Pro & 0.75 & 0.89 & 0.82 & 0.85 & 0.92 & 0.85 & 0.86 & 0.88 & 0.81 & 0.82 \\
Claude Opus 4.6 & 0.75 & 0.88 & 0.83 & 0.84 & 0.89 & 0.88 & 0.90 & 0.87 & 0.84 & 0.91 \\
Grok 4.20 (Reasoning) & 0.74 & 0.89 & 0.85 & 0.84 & 0.93 & 0.87 & 0.93 & 0.89 & 0.89 & 0.83 \\
Claude Opus 4.7 (Adaptive) & 0.74 & 0.88 & 0.79 & 0.83 & 0.86 & 0.88 & 0.89 & 0.86 & 0.81 & 0.86 \\
Gemini 3.5 Flash (Minimal) & 0.73 & 0.90 & 0.81 & 0.84 & 0.88 & 0.84 & 0.86 & 0.86 & 0.80 & 0.84 \\
Claude Opus 4.7 & 0.73 & 0.89 & 0.81 & 0.84 & 0.88 & 0.89 & 0.87 & 0.82 & 0.81 & 0.83 \\
Gemini 3 Flash Preview (Minimal) & 0.73 & 0.89 & 0.81 & 0.85 & 0.89 & 0.86 & 0.87 & 0.85 & 0.83 & 0.83 \\
Claude Opus 4.5 & 0.73 & 0.88 & 0.84 & 0.85 & 0.88 & 0.87 & 0.88 & 0.82 & 0.81 & 0.85 \\
Gemini 2.5 Flash & 0.73 & 0.91 & 0.77 & 0.81 & 0.91 & 0.88 & 0.90 & 0.85 & 0.81 & 0.77 \\
Claude Sonnet 4.5 (Thinking) & 0.72 & 0.91 & 0.86 & 0.81 & 0.89 & 0.88 & 0.90 & 0.91 & 0.84 & 0.88 \\
GPT-5.4 & 0.72 & 0.91 & 0.83 & 0.81 & 0.88 & 0.86 & 0.91 & 0.85 & 0.82 & 0.78 \\
Claude Opus 4.8 & 0.72 & 0.89 & 0.83 & 0.86 & 0.87 & 0.86 & 0.89 & 0.85 & 0.85 & 0.87 \\
DeepSeek V4 Pro (High) & 0.72 & 0.89 & 0.78 & 0.82 & 0.89 & 0.91 & 0.89 & 0.88 & 0.81 & 0.68 \\
GPT-5.2 & 0.71 & 0.90 & 0.81 & 0.83 & 0.86 & 0.87 & 0.89 & 0.83 & 0.84 & 0.80 \\
Qwen 3.7 Max & 0.71 & 0.89 & 0.78 & 0.81 & 0.84 & 0.91 & 0.88 & 0.86 & 0.76 & 0.80 \\
Gemini 3.1 Flash Lite Preview & 0.71 & 0.83 & 0.76 & 0.81 & 0.90 & 0.86 & 0.89 & 0.86 & 0.81 & 0.85 \\
Seed 2.0 Lite & 0.71 & 0.91 & 0.83 & 0.87 & 0.92 & 0.89 & 0.94 & 0.92 & 0.84 & 0.86 \\
GPT-5-Mini & 0.71 & 0.90 & 0.85 & 0.83 & 0.89 & 0.90 & 0.93 & 0.86 & 0.83 & 0.86 \\
Claude Sonnet 5 & 0.70 & 0.86 & 0.83 & 0.82 & 0.89 & 0.89 & 0.89 & 0.84 & 0.84 & 0.81 \\
Claude Sonnet 4.6 & 0.70 & 0.88 & 0.83 & 0.86 & 0.88 & 0.88 & 0.87 & 0.85 & 0.85 & 0.80 \\
Qwen 3.6 Max Preview & 0.69 & 0.89 & 0.84 & 0.81 & 0.85 & 0.89 & 0.92 & 0.80 & 0.77 & 0.79 \\
Claude Sonnet 4.5 & 0.69 & 0.87 & 0.78 & 0.83 & 0.86 & 0.87 & 0.90 & 0.87 & 0.84 & 0.83 \\
Gemma 4 31B & 0.69 & 0.93 & 0.84 & 0.84 & 0.88 & 0.86 & 0.92 & 0.87 & 0.79 & 0.82 \\
Kimi K2.6 & 0.68 & 0.90 & 0.84 & 0.85 & 0.88 & 0.91 & 0.93 & 0.88 & 0.82 & 0.85 \\
GPT-5.4 Mini & 0.68 & 0.89 & 0.79 & 0.80 & 0.82 & 0.85 & 0.88 & 0.82 & 0.85 & 0.77 \\
DeepSeek V4 Flash (High) & 0.67 & 0.91 & 0.79 & 0.82 & 0.90 & 0.88 & 0.91 & 0.84 & 0.81 & 0.76 \\
GLM 5.2 & 0.67 & 0.92 & 0.83 & 0.83 & 0.89 & 0.90 & 0.90 & 0.86 & 0.80 & 0.82 \\
DeepSeek V4 Pro & 0.67 & 0.88 & 0.80 & 0.83 & 0.87 & 0.85 & 0.90 & 0.81 & 0.79 & 0.65 \\
Grok 4.3 & 0.67 & 0.84 & 0.81 & 0.82 & 0.91 & 0.89 & 0.89 & 0.88 & 0.83 & 0.82 \\
Kimi K2.5 & 0.66 & 0.92 & 0.78 & 0.79 & 0.88 & 0.90 & 0.93 & 0.89 & 0.79 & 0.79 \\
Claude Sonnet 4 & 0.66 & 0.87 & 0.81 & 0.76 & 0.84 & 0.87 & 0.89 & 0.84 & 0.80 & 0.80 \\
Grok 4.20 & 0.66 & 0.91 & 0.83 & 0.80 & 0.89 & 0.88 & 0.89 & 0.85 & 0.82 & 0.83 \\
MiniMax M3 & 0.66 & 0.89 & 0.82 & 0.79 & 0.87 & 0.92 & 0.89 & 0.86 & 0.82 & 0.82 \\
GPT-4.1 & 0.65 & 0.87 & 0.79 & 0.80 & 0.88 & 0.86 & 0.90 & 0.83 & 0.82 & 0.81 \\
GPT-5.1 & 0.65 & 0.89 & 0.86 & 0.81 & 0.87 & 0.90 & 0.90 & 0.86 & 0.80 & 0.84 \\
GPT-4o & 0.64 & 0.89 & 0.77 & 0.77 & 0.87 & 0.89 & 0.89 & 0.84 & 0.79 & 0.80 \\
DeepSeek V4 Flash & 0.64 & 0.86 & 0.79 & 0.80 & 0.83 & 0.85 & 0.82 & 0.77 & 0.80 & 0.74 \\
GPT-5.4 Nano (High) & 0.62 & 0.85 & 0.76 & 0.78 & 0.83 & 0.81 & 0.81 & 0.78 & 0.72 & 0.62 \\
GPT-5-Nano & 0.61 & 0.86 & 0.76 & 0.78 & 0.86 & 0.83 & 0.89 & 0.81 & 0.83 & 0.78 \\
DeepSeek V3.1 & 0.60 & 0.90 & 0.77 & 0.78 & 0.80 & 0.86 & 0.86 & 0.83 & 0.76 & 0.78 \\
Claude Haiku 4.5 (Thinking) & 0.60 & 0.92 & 0.82 & 0.78 & 0.86 & 0.86 & 0.89 & 0.87 & 0.81 & 0.73 \\
Claude Haiku 4.5 & 0.59 & 0.88 & 0.79 & 0.77 & 0.82 & 0.85 & 0.86 & 0.82 & 0.82 & 0.72 \\
GPT-5.4 Nano (Medium) & 0.59 & 0.81 & 0.77 & 0.79 & 0.79 & 0.82 & 0.89 & 0.78 & 0.72 & 0.69 \\
Llama 4 Maverick & 0.59 & 0.84 & 0.76 & 0.74 & 0.82 & 0.88 & 0.87 & 0.84 & 0.75 & 0.76 \\
DeepSeek V3.2 & 0.59 & 0.89 & 0.76 & 0.79 & 0.79 & 0.89 & 0.82 & 0.80 & 0.76 & 0.75 \\
GPT-4o Mini & 0.57 & 0.87 & 0.78 & 0.72 & 0.80 & 0.88 & 0.87 & 0.85 & 0.73 & 0.70 \\
Mistral Large 3 & 0.57 & 0.86 & 0.79 & 0.78 & 0.85 & 0.91 & 0.86 & 0.83 & 0.75 & 0.80 \\
Nemotron 3 Ultra & 0.57 & 0.90 & 0.82 & 0.78 & 0.86 & 0.90 & 0.90 & 0.87 & 0.81 & 0.82 \\
GPT-OSS 120B & 0.56 & 0.89 & 0.78 & 0.74 & 0.85 & 0.84 & 0.86 & 0.81 & 0.78 & 0.73 \\
GPT-5.4 Nano & 0.56 & 0.78 & 0.68 & 0.78 & 0.79 & 0.83 & 0.84 & 0.74 & 0.69 & 0.66 \\
Mistral Medium 3.5 (High) & 0.56 & 0.87 & 0.76 & 0.73 & 0.83 & 0.84 & 0.88 & 0.84 & 0.73 & 0.78 \\
Mistral Medium 3.1 & 0.53 & 0.88 & 0.72 & 0.77 & 0.84 & 0.87 & 0.90 & 0.83 & 0.78 & 0.78 \\
Qwen3 235B & 0.53 & 0.85 & 0.78 & 0.78 & 0.80 & 0.83 & 0.84 & 0.80 & 0.72 & 0.72 \\
Llama 3.3 70B & 0.53 & 0.86 & 0.77 & 0.76 & 0.80 & 0.85 & 0.85 & 0.76 & 0.72 & 0.71 \\
Mistral Small 4 (High) & 0.52 & 0.84 & 0.80 & 0.71 & 0.82 & 0.85 & 0.84 & 0.80 & 0.68 & 0.73 \\
Mistral Medium 3.5 & 0.51 & 0.84 & 0.71 & 0.75 & 0.84 & 0.88 & 0.88 & 0.84 & 0.77 & 0.75 \\
Mistral Small 4 & 0.50 & 0.83 & 0.70 & 0.80 & 0.85 & 0.82 & 0.81 & 0.81 & 0.70 & 0.72 \\
Mistral Small 3.2 & 0.45 & 0.83 & 0.69 & 0.71 & 0.81 & 0.85 & 0.82 & 0.71 & 0.66 & 0.62 \\
Nemotron 3 Super & 0.40 & 0.84 & 0.57 & 0.78 & 0.82 & 0.76 & 0.76 & 0.60 & 0.80 & 0.71 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.1698}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
Configuration
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Mean*
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
cs
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
id
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
fi
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
th
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ne
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
sq
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ta
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
eu
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
is
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
km
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
GPT-5.5 High & 0.82 & 0.90 & 0.77 & 0.78 & 0.88 & 0.81 & 0.90 & 0.81 & 0.75 & 0.92 & 0.86 \\
GPT-5.4 (High) & 0.82 & 0.91 & 0.79 & 0.77 & 0.88 & 0.83 & 0.91 & 0.80 & 0.70 & 0.91 & 0.84 \\
Claude Fable 5 & 0.81 & 0.93 & 0.78 & 0.74 & 0.87 & 0.84 & 0.90 & 0.77 & 0.74 & 0.92 & 0.79 \\
GPT-5.5 Medium & 0.81 & 0.90 & 0.77 & 0.74 & 0.88 & 0.81 & 0.90 & 0.79 & 0.70 & 0.91 & 0.84 \\
GPT-5.4 (Medium) & 0.80 & 0.90 & 0.74 & 0.74 & 0.86 & 0.84 & 0.92 & 0.82 & 0.73 & 0.91 & 0.82 \\
Claude Opus 4.6 (Adaptive) & 0.78 & 0.85 & 0.68 & 0.71 & 0.87 & 0.83 & 0.88 & 0.77 & 0.72 & 0.90 & 0.82 \\
Claude Opus 4.6 (Thinking) & 0.78 & 0.88 & 0.68 & 0.69 & 0.85 & 0.82 & 0.90 & 0.79 & 0.72 & 0.90 & 0.83 \\
GPT-5 & 0.78 & 0.89 & 0.75 & 0.71 & 0.83 & 0.82 & 0.88 & 0.82 & 0.73 & 0.89 & 0.84 \\
Gemini 3.5 Flash (High) & 0.77 & 0.89 & 0.63 & 0.65 & 0.84 & 0.73 & 0.90 & 0.71 & 0.68 & 0.92 & 0.84 \\
Claude Opus 4.5 (Thinking) & 0.77 & 0.85 & 0.68 & 0.78 & 0.82 & 0.83 & 0.92 & 0.78 & 0.71 & 0.89 & 0.78 \\
GPT-5.4 Mini (High) & 0.77 & 0.90 & 0.70 & 0.69 & 0.82 & 0.81 & 0.89 & 0.77 & 0.69 & 0.93 & 0.86 \\
Gemini 3.1 Pro Preview & 0.77 & 0.86 & 0.66 & 0.68 & 0.80 & 0.79 & 0.89 & 0.73 & 0.70 & 0.92 & 0.77 \\
Gemini 3.5 Flash & 0.77 & 0.90 & 0.64 & 0.67 & 0.80 & 0.76 & 0.92 & 0.72 & 0.65 & 0.93 & 0.83 \\
Qwen 3.7 Max (High) & 0.77 & 0.90 & 0.71 & 0.70 & 0.79 & 0.80 & 0.87 & 0.73 & 0.68 & 0.90 & 0.76 \\
Claude Opus 4.8 (Adaptive) & 0.76 & 0.89 & 0.66 & 0.66 & 0.83 & 0.80 & 0.90 & 0.73 & 0.68 & 0.90 & 0.78 \\
GPT-5.2 (High) & 0.76 & 0.88 & 0.67 & 0.68 & 0.84 & 0.78 & 0.90 & 0.81 & 0.67 & 0.86 & 0.79 \\
Claude Sonnet 4.6 (Adaptive) & 0.76 & 0.90 & 0.70 & 0.75 & 0.85 & 0.80 & 0.90 & 0.79 & 0.70 & 0.91 & 0.79 \\
GPT-5.4 Mini (Medium) & 0.76 & 0.91 & 0.69 & 0.66 & 0.84 & 0.78 & 0.88 & 0.79 & 0.68 & 0.89 & 0.80 \\
GPT-5.5 & 0.75 & 0.90 & 0.62 & 0.66 & 0.87 & 0.78 & 0.88 & 0.72 & 0.66 & 0.88 & 0.81 \\
Gemini 3 Flash Preview & 0.75 & 0.89 & 0.68 & 0.66 & 0.83 & 0.74 & 0.91 & 0.72 & 0.65 & 0.88 & 0.79 \\
Qwen 3.6 Max Preview (High) & 0.75 & 0.91 & 0.73 & 0.72 & 0.77 & 0.73 & 0.89 & 0.71 & 0.67 & 0.88 & 0.76 \\
Claude Sonnet 4.6 (Thinking) & 0.75 & 0.86 & 0.70 & 0.71 & 0.84 & 0.82 & 0.91 & 0.74 & 0.72 & 0.86 & 0.75 \\
GPT-5.2 (Medium) & 0.75 & 0.85 & 0.62 & 0.65 & 0.85 & 0.74 & 0.86 & 0.76 & 0.64 & 0.85 & 0.81 \\
Gemini 2.5 Pro & 0.75 & 0.88 & 0.69 & 0.71 & 0.80 & 0.81 & 0.84 & 0.67 & 0.64 & 0.90 & 0.74 \\
Claude Opus 4.6 & 0.75 & 0.85 & 0.67 & 0.65 & 0.83 & 0.82 & 0.86 & 0.76 & 0.71 & 0.87 & 0.81 \\
Grok 4.20 (Reasoning) & 0.74 & 0.91 & 0.63 & 0.65 & 0.78 & 0.80 & 0.90 & 0.80 & 0.62 & 0.88 & 0.78 \\
Claude Opus 4.7 (Adaptive) & 0.74 & 0.87 & 0.65 & 0.67 & 0.83 & 0.80 & 0.87 & 0.72 & 0.70 & 0.86 & 0.77 \\
Gemini 3.5 Flash (Minimal) & 0.73 & 0.88 & 0.66 & 0.67 & 0.81 & 0.75 & 0.88 & 0.66 & 0.68 & 0.83 & 0.79 \\
Claude Opus 4.7 & 0.73 & 0.87 & 0.66 & 0.67 & 0.83 & 0.79 & 0.88 & 0.73 & 0.68 & 0.89 & 0.80 \\
Gemini 3 Flash Preview (Minimal) & 0.73 & 0.88 & 0.63 & 0.66 & 0.78 & 0.76 & 0.87 & 0.65 & 0.68 & 0.90 & 0.78 \\
Claude Opus 4.5 & 0.73 & 0.82 & 0.66 & 0.71 & 0.81 & 0.79 & 0.87 & 0.73 & 0.68 & 0.85 & 0.77 \\
Gemini 2.5 Flash & 0.73 & 0.85 & 0.62 & 0.65 & 0.78 & 0.72 & 0.88 & 0.67 & 0.67 & 0.87 & 0.76 \\
Claude Sonnet 4.5 (Thinking) & 0.72 & 0.89 & 0.70 & 0.73 & 0.82 & 0.77 & 0.86 & 0.73 & 0.63 & 0.86 & 0.75 \\
GPT-5.4 & 0.72 & 0.89 & 0.65 & 0.65 & 0.79 & 0.79 & 0.89 & 0.76 & 0.65 & 0.82 & 0.78 \\
Claude Opus 4.8 & 0.72 & 0.86 & 0.66 & 0.65 & 0.82 & 0.74 & 0.87 & 0.68 & 0.65 & 0.86 & 0.79 \\
DeepSeek V4 Pro (High) & 0.72 & 0.88 & 0.67 & 0.67 & 0.79 & 0.76 & 0.89 & 0.72 & 0.59 & 0.88 & 0.79 \\
GPT-5.2 & 0.71 & 0.86 & 0.63 & 0.64 & 0.84 & 0.72 & 0.89 & 0.77 & 0.59 & 0.85 & 0.76 \\
Qwen 3.7 Max & 0.71 & 0.85 & 0.64 & 0.66 & 0.78 & 0.76 & 0.85 & 0.66 & 0.65 & 0.87 & 0.72 \\
Gemini 3.1 Flash Lite Preview & 0.71 & 0.78 & 0.62 & 0.69 & 0.77 & 0.77 & 0.89 & 0.63 & 0.64 & 0.86 & 0.76 \\
Seed 2.0 Lite & 0.71 & 0.88 & 0.70 & 0.67 & 0.80 & 0.74 & 0.90 & 0.78 & 0.62 & 0.82 & 0.75 \\
GPT-5-Mini & 0.71 & 0.90 & 0.66 & 0.68 & 0.80 & 0.78 & 0.85 & 0.74 & 0.65 & 0.88 & 0.76 \\
Claude Sonnet 5 & 0.70 & 0.80 & 0.60 & 0.63 & 0.80 & 0.76 & 0.88 & 0.68 & 0.63 & 0.83 & 0.72 \\
Claude Sonnet 4.6 & 0.70 & 0.82 & 0.69 & 0.68 & 0.84 & 0.79 & 0.86 & 0.77 & 0.70 & 0.83 & 0.75 \\
Qwen 3.6 Max Preview & 0.69 & 0.85 & 0.61 & 0.65 & 0.81 & 0.72 & 0.86 & 0.65 & 0.57 & 0.87 & 0.77 \\
Claude Sonnet 4.5 & 0.69 & 0.84 & 0.60 & 0.68 & 0.83 & 0.78 & 0.84 & 0.72 & 0.60 & 0.86 & 0.77 \\
Gemma 4 31B & 0.69 & 0.84 & 0.61 & 0.60 & 0.84 & 0.79 & 0.84 & 0.70 & 0.53 & 0.89 & 0.72 \\
Kimi K2.6 & 0.68 & 0.84 & 0.65 & 0.70 & 0.80 & 0.80 & 0.85 & 0.68 & 0.59 & 0.87 & 0.74 \\
GPT-5.4 Mini & 0.68 & 0.82 & 0.65 & 0.64 & 0.81 & 0.74 & 0.87 & 0.72 & 0.59 & 0.80 & 0.79 \\
DeepSeek V4 Flash (High) & 0.67 & 0.87 & 0.62 & 0.65 & 0.75 & 0.74 & 0.85 & 0.72 & 0.63 & 0.86 & 0.75 \\
GLM 5.2 & 0.67 & 0.85 & 0.64 & 0.66 & 0.78 & 0.70 & 0.85 & 0.66 & 0.59 & 0.81 & 0.69 \\
DeepSeek V4 Pro & 0.67 & 0.82 & 0.65 & 0.68 & 0.79 & 0.76 & 0.90 & 0.66 & 0.60 & 0.85 & 0.72 \\
Grok 4.3 & 0.67 & 0.91 & 0.62 & 0.62 & 0.79 & 0.74 & 0.83 & 0.73 & 0.56 & 0.82 & 0.76 \\
Kimi K2.5 & 0.66 & 0.86 & 0.66 & 0.68 & 0.80 & 0.76 & 0.89 & 0.68 & 0.60 & 0.81 & 0.72 \\
Claude Sonnet 4 & 0.66 & 0.84 & 0.61 & 0.65 & 0.78 & 0.72 & 0.81 & 0.70 & 0.58 & 0.82 & 0.71 \\
Grok 4.20 & 0.66 & 0.81 & 0.61 & 0.66 & 0.73 & 0.73 & 0.88 & 0.68 & 0.56 & 0.84 & 0.67 \\
MiniMax M3 & 0.66 & 0.87 & 0.64 & 0.64 & 0.77 & 0.70 & 0.81 & 0.73 & 0.62 & 0.83 & 0.69 \\
GPT-4.1 & 0.65 & 0.85 & 0.60 & 0.65 & 0.79 & 0.74 & 0.85 & 0.65 & 0.61 & 0.86 & 0.65 \\
GPT-5.1 & 0.65 & 0.83 & 0.69 & 0.68 & 0.83 & 0.67 & 0.89 & 0.70 & 0.64 & 0.82 & 0.72 \\
GPT-4o & 0.64 & 0.88 & 0.57 & 0.67 & 0.79 & 0.71 & 0.90 & 0.65 & 0.60 & 0.86 & 0.66 \\
DeepSeek V4 Flash & 0.64 & 0.80 & 0.58 & 0.63 & 0.71 & 0.73 & 0.79 & 0.72 & 0.58 & 0.80 & 0.68 \\
GPT-5.4 Nano (High) & 0.62 & 0.72 & 0.59 & 0.57 & 0.73 & 0.69 & 0.80 & 0.59 & 0.51 & 0.81 & 0.67 \\
GPT-5-Nano & 0.61 & 0.85 & 0.65 & 0.64 & 0.70 & 0.67 & 0.85 & 0.70 & 0.46 & 0.80 & 0.66 \\
DeepSeek V3.1 & 0.60 & 0.83 & 0.55 & 0.64 & 0.75 & 0.60 & 0.76 & 0.64 & 0.50 & 0.69 & 0.57 \\
Claude Haiku 4.5 (Thinking) & 0.60 & 0.82 & 0.69 & 0.67 & 0.72 & 0.71 & 0.79 & 0.69 & 0.58 & 0.77 & 0.56 \\
Claude Haiku 4.5 & 0.59 & 0.83 & 0.61 & 0.67 & 0.73 & 0.67 & 0.83 & 0.66 & 0.55 & 0.73 & 0.46 \\
GPT-5.4 Nano (Medium) & 0.59 & 0.73 & 0.61 & 0.53 & 0.71 & 0.66 & 0.69 & 0.55 & 0.42 & 0.71 & 0.69 \\
Llama 4 Maverick & 0.59 & 0.81 & 0.56 & 0.62 & 0.74 & 0.71 & 0.81 & 0.65 & 0.47 & 0.73 & 0.64 \\
DeepSeek V3.2 & 0.59 & 0.80 & 0.57 & 0.68 & 0.74 & 0.55 & 0.71 & 0.60 & 0.46 & 0.68 & 0.59 \\
GPT-4o Mini & 0.57 & 0.79 & 0.58 & 0.64 & 0.72 & 0.65 & 0.82 & 0.53 & 0.54 & 0.79 & 0.50 \\
Mistral Large 3 & 0.57 & 0.83 & 0.57 & 0.65 & 0.76 & 0.64 & 0.76 & 0.65 & 0.59 & 0.77 & 0.39 \\
Nemotron 3 Ultra & 0.57 & 0.86 & 0.62 & 0.62 & 0.76 & 0.60 & 0.69 & 0.63 & 0.36 & 0.73 & 0.27 \\
GPT-OSS 120B & 0.56 & 0.78 & 0.62 & 0.63 & 0.73 & 0.63 & 0.70 & 0.66 & 0.40 & 0.68 & 0.55 \\
GPT-5.4 Nano & 0.56 & 0.76 & 0.63 & 0.56 & 0.71 & 0.63 & 0.74 & 0.63 & 0.41 & 0.73 & 0.61 \\
Mistral Medium 3.5 (High) & 0.56 & 0.85 & 0.69 & 0.74 & 0.66 & 0.64 & 0.78 & 0.68 & 0.66 & 0.73 & 0.11 \\
Mistral Medium 3.1 & 0.53 & 0.84 & 0.59 & 0.70 & 0.70 & 0.68 & 0.73 & 0.64 & 0.48 & 0.73 & 0.08 \\
Qwen3 235B & 0.53 & 0.72 & 0.57 & 0.58 & 0.76 & 0.55 & 0.69 & 0.65 & 0.41 & 0.62 & 0.57 \\
Llama 3.3 70B & 0.53 & 0.79 & 0.61 & 0.59 & 0.68 & 0.52 & 0.74 & 0.48 & 0.43 & 0.65 & 0.45 \\
Mistral Small 4 (High) & 0.52 & 0.82 & 0.56 & 0.63 & 0.70 & 0.63 & 0.74 & 0.64 & 0.50 & 0.74 & 0.15 \\
Mistral Medium 3.5 & 0.51 & 0.82 & 0.55 & 0.60 & 0.68 & 0.61 & 0.71 & 0.61 & 0.47 & 0.68 & 0.03 \\
Mistral Small 4 & 0.50 & 0.74 & 0.56 & 0.54 & 0.67 & 0.62 & 0.69 & 0.55 & 0.43 & 0.74 & 0.16 \\
Mistral Small 3.2 & 0.45 & 0.71 & 0.55 & 0.54 & 0.61 & 0.46 & 0.59 & 0.48 & 0.43 & 0.56 & 0.03 \\
Nemotron 3 Super & 0.40 & 0.71 & 0.57 & 0.50 & 0.58 & 0.30 & 0.40 & 0.17 & 0.05 & 0.39 & 0.02 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.1698}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 22\tabcolsep) * \real{0.0755}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
Configuration
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Mean*
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ky
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
tl
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
as
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
mt
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
rw
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
ti-ET
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
qu
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
gn
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
fj
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
dz
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
GPT-5.5 High & 0.82 & 0.71 & 0.73 & 0.81 & 0.88 & 0.67 & 0.77 & 0.64 & 0.74 & 0.65 & 0.78 \\
GPT-5.4 (High) & 0.82 & 0.72 & 0.75 & 0.78 & 0.91 & 0.68 & 0.83 & 0.61 & 0.71 & 0.68 & 0.72 \\
Claude Fable 5 & 0.81 & 0.69 & 0.72 & 0.73 & 0.92 & 0.65 & 0.86 & 0.63 & 0.70 & 0.62 & 0.78 \\
GPT-5.5 Medium & 0.81 & 0.70 & 0.78 & 0.77 & 0.88 & 0.67 & 0.81 & 0.63 & 0.68 & 0.66 & 0.77 \\
GPT-5.4 (Medium) & 0.80 & 0.71 & 0.73 & 0.77 & 0.90 & 0.65 & 0.73 & 0.59 & 0.67 & 0.56 & 0.74 \\
Claude Opus 4.6 (Adaptive) & 0.78 & 0.65 & 0.72 & 0.77 & 0.89 & 0.62 & 0.79 & 0.60 & 0.59 & 0.41 & 0.74 \\
Claude Opus 4.6 (Thinking) & 0.78 & 0.63 & 0.74 & 0.75 & 0.86 & 0.58 & 0.79 & 0.60 & 0.60 & 0.36 & 0.69 \\
GPT-5 & 0.78 & 0.67 & 0.75 & 0.70 & 0.90 & 0.68 & 0.58 & 0.50 & 0.65 & 0.52 & 0.61 \\
Gemini 3.5 Flash (High) & 0.77 & 0.62 & 0.68 & 0.75 & 0.87 & 0.59 & 0.80 & 0.58 & 0.59 & 0.56 & 0.73 \\
Claude Opus 4.5 (Thinking) & 0.77 & 0.69 & 0.67 & 0.76 & 0.85 & 0.61 & 0.73 & 0.56 & 0.47 & 0.38 & 0.68 \\
GPT-5.4 Mini (High) & 0.77 & 0.61 & 0.72 & 0.80 & 0.84 & 0.59 & 0.74 & 0.47 & 0.53 & 0.52 & 0.71 \\
Gemini 3.1 Pro Preview & 0.77 & 0.63 & 0.64 & 0.72 & 0.87 & 0.57 & 0.79 & 0.58 & 0.62 & 0.55 & 0.72 \\
Gemini 3.5 Flash & 0.77 & 0.63 & 0.70 & 0.74 & 0.88 & 0.60 & 0.81 & 0.56 & 0.51 & 0.52 & 0.71 \\
Qwen 3.7 Max (High) & 0.77 & 0.66 & 0.69 & 0.73 & 0.88 & 0.57 & 0.75 & 0.51 & 0.52 & 0.50 & 0.70 \\
Claude Opus 4.8 (Adaptive) & 0.76 & 0.64 & 0.66 & 0.72 & 0.86 & 0.58 & 0.75 & 0.55 & 0.52 & 0.42 & 0.62 \\
GPT-5.2 (High) & 0.76 & 0.61 & 0.68 & 0.70 & 0.87 & 0.56 & 0.65 & 0.57 & 0.54 & 0.57 & 0.64 \\
Claude Sonnet 4.6 (Adaptive) & 0.76 & 0.65 & 0.68 & 0.71 & 0.86 & 0.58 & 0.71 & 0.55 & 0.42 & 0.31 & 0.53 \\
GPT-5.4 Mini (Medium) & 0.76 & 0.62 & 0.67 & 0.75 & 0.86 & 0.57 & 0.75 & 0.42 & 0.48 & 0.48 & 0.63 \\
GPT-5.5 & 0.75 & 0.62 & 0.64 & 0.75 & 0.89 & 0.59 & 0.70 & 0.38 & 0.53 & 0.50 & 0.72 \\
Gemini 3 Flash Preview & 0.75 & 0.62 & 0.65 & 0.68 & 0.86 & 0.61 & 0.77 & 0.52 & 0.50 & 0.53 & 0.65 \\
Qwen 3.6 Max Preview (High) & 0.75 & 0.65 & 0.67 & 0.71 & 0.88 & 0.57 & 0.69 & 0.46 & 0.42 & 0.49 & 0.64 \\
Claude Sonnet 4.6 (Thinking) & 0.75 & 0.62 & 0.67 & 0.77 & 0.89 & 0.58 & 0.70 & 0.52 & 0.35 & 0.28 & 0.51 \\
GPT-5.2 (Medium) & 0.75 & 0.59 & 0.65 & 0.76 & 0.85 & 0.56 & 0.66 & 0.48 & 0.54 & 0.58 & 0.68 \\
Gemini 2.5 Pro & 0.75 & 0.65 & 0.64 & 0.74 & 0.83 & 0.50 & 0.74 & 0.48 & 0.52 & 0.49 & 0.67 \\
Claude Opus 4.6 & 0.75 & 0.62 & 0.69 & 0.76 & 0.83 & 0.53 & 0.70 & 0.53 & 0.44 & 0.27 & 0.55 \\
Grok 4.20 (Reasoning) & 0.74 & 0.57 & 0.66 & 0.80 & 0.84 & 0.51 & 0.50 & 0.54 & 0.43 & 0.38 & 0.59 \\
Claude Opus 4.7 (Adaptive) & 0.74 & 0.59 & 0.63 & 0.69 & 0.88 & 0.53 & 0.73 & 0.55 & 0.52 & 0.35 & 0.63 \\
Gemini 3.5 Flash (Minimal) & 0.73 & 0.63 & 0.64 & 0.71 & 0.89 & 0.56 & 0.72 & 0.45 & 0.39 & 0.46 & 0.60 \\
Claude Opus 4.7 & 0.73 & 0.56 & 0.66 & 0.69 & 0.86 & 0.52 & 0.70 & 0.42 & 0.40 & 0.36 & 0.62 \\
Gemini 3 Flash Preview (Minimal) & 0.73 & 0.60 & 0.58 & 0.69 & 0.83 & 0.58 & 0.75 & 0.47 & 0.40 & 0.40 & 0.59 \\
Claude Opus 4.5 & 0.73 & 0.63 & 0.61 & 0.73 & 0.81 & 0.55 & 0.72 & 0.49 & 0.28 & 0.29 & 0.58 \\
Gemini 2.5 Flash & 0.73 & 0.58 & 0.69 & 0.70 & 0.82 & 0.53 & 0.66 & 0.50 & 0.42 & 0.47 & 0.57 \\
Claude Sonnet 4.5 (Thinking) & 0.72 & 0.60 & 0.66 & 0.71 & 0.81 & 0.52 & 0.59 & 0.49 & 0.31 & 0.18 & 0.54 \\
GPT-5.4 & 0.72 & 0.55 & 0.62 & 0.72 & 0.84 & 0.57 & 0.65 & 0.36 & 0.37 & 0.42 & 0.58 \\
Claude Opus 4.8 & 0.72 & 0.56 & 0.67 & 0.66 & 0.84 & 0.49 & 0.78 & 0.45 & 0.37 & 0.33 & 0.47 \\
DeepSeek V4 Pro (High) & 0.72 & 0.58 & 0.65 & 0.71 & 0.85 & 0.50 & 0.56 & 0.46 & 0.46 & 0.42 & 0.40 \\
GPT-5.2 & 0.71 & 0.56 & 0.64 & 0.73 & 0.84 & 0.52 & 0.56 & 0.30 & 0.30 & 0.39 & 0.51 \\
Qwen 3.7 Max & 0.71 & 0.60 & 0.59 & 0.60 & 0.88 & 0.55 & 0.63 & 0.40 & 0.36 & 0.40 & 0.53 \\
Gemini 3.1 Flash Lite Preview & 0.71 & 0.56 & 0.60 & 0.68 & 0.86 & 0.51 & 0.65 & 0.39 & 0.32 & 0.43 & 0.54 \\
Seed 2.0 Lite & 0.71 & 0.59 & 0.70 & 0.69 & 0.85 & 0.34 & 0.56 & 0.27 & 0.21 & 0.20 & 0.47 \\
GPT-5-Mini & 0.71 & 0.61 & 0.71 & 0.63 & 0.87 & 0.61 & 0.38 & 0.29 & 0.39 & 0.36 & 0.09 \\
Claude Sonnet 5 & 0.70 & 0.54 & 0.57 & 0.74 & 0.83 & 0.51 & 0.56 & 0.41 & 0.38 & 0.34 & 0.50 \\
Claude Sonnet 4.6 & 0.70 & 0.59 & 0.65 & 0.69 & 0.87 & 0.39 & 0.62 & 0.28 & 0.15 & 0.12 & 0.44 \\
Qwen 3.6 Max Preview & 0.69 & 0.55 & 0.60 & 0.59 & 0.87 & 0.51 & 0.61 & 0.30 & 0.22 & 0.35 & 0.49 \\
Claude Sonnet 4.5 & 0.69 & 0.55 & 0.66 & 0.68 & 0.83 & 0.42 & 0.51 & 0.37 & 0.25 & 0.16 & 0.41 \\
Gemma 4 31B & 0.69 & 0.62 & 0.61 & 0.74 & 0.76 & 0.47 & 0.56 & 0.23 & 0.22 & 0.20 & 0.40 \\
Kimi K2.6 & 0.68 & 0.58 & 0.72 & 0.69 & 0.77 & 0.48 & 0.29 & 0.23 & 0.15 & 0.27 & 0.29 \\
GPT-5.4 Mini & 0.68 & 0.55 & 0.61 & 0.69 & 0.83 & 0.50 & 0.51 & 0.12 & 0.20 & 0.27 & 0.48 \\
DeepSeek V4 Flash (High) & 0.67 & 0.48 & 0.59 & 0.73 & 0.80 & 0.41 & 0.37 & 0.27 & 0.28 & 0.24 & 0.30 \\
GLM 5.2 & 0.67 & 0.55 & 0.60 & 0.62 & 0.75 & 0.36 & 0.23 & 0.30 & 0.30 & 0.20 & 0.59 \\
DeepSeek V4 Pro & 0.67 & 0.46 & 0.59 & 0.64 & 0.82 & 0.45 & 0.41 & 0.32 & 0.29 & 0.31 & 0.29 \\
Grok 4.3 & 0.67 & 0.58 & 0.67 & 0.81 & 0.77 & 0.34 & 0.28 & 0.18 & 0.03 & 0.28 & 0.34 \\
Kimi K2.5 & 0.66 & 0.55 & 0.68 & 0.68 & 0.81 & 0.33 & 0.26 & 0.19 & 0.09 & 0.24 & 0.33 \\
Claude Sonnet 4 & 0.66 & 0.50 & 0.58 & 0.56 & 0.82 & 0.38 & 0.48 & 0.29 & 0.21 & 0.12 & 0.42 \\
Grok 4.20 & 0.66 & 0.53 & 0.60 & 0.60 & 0.76 & 0.30 & 0.29 & 0.32 & 0.15 & 0.23 & 0.37 \\
MiniMax M3 & 0.66 & 0.61 & 0.64 & 0.69 & 0.81 & 0.39 & 0.13 & 0.16 & 0.16 & 0.11 & 0.29 \\
GPT-4.1 & 0.65 & 0.57 & 0.61 & 0.59 & 0.83 & 0.52 & 0.18 & 0.10 & 0.29 & 0.35 & 0.14 \\
GPT-5.1 & 0.65 & 0.56 & 0.63 & 0.56 & 0.79 & 0.48 & 0.12 & 0.06 & 0.19 & 0.28 & 0.12 \\
GPT-4o & 0.64 & 0.55 & 0.59 & 0.54 & 0.79 & 0.51 & 0.05 & 0.07 & 0.27 & 0.36 & 0.09 \\
DeepSeek V4 Flash & 0.64 & 0.53 & 0.61 & 0.61 & 0.77 & 0.39 & 0.37 & 0.22 & 0.18 & 0.24 & 0.23 \\
GPT-5.4 Nano (High) & 0.62 & 0.51 & 0.51 & 0.49 & 0.70 & 0.39 & 0.49 & 0.34 & 0.22 & 0.24 & 0.41 \\
GPT-5-Nano & 0.61 & 0.53 & 0.60 & 0.48 & 0.77 & 0.47 & 0.05 & 0.04 & 0.11 & 0.14 & 0.02 \\
DeepSeek V3.1 & 0.60 & 0.44 & 0.60 & 0.63 & 0.65 & 0.26 & 0.18 & 0.18 & 0.20 & 0.11 & 0.29 \\
Claude Haiku 4.5 (Thinking) & 0.60 & 0.47 & 0.68 & 0.59 & 0.59 & 0.13 & 0.06 & 0.12 & 0.09 & 0.04 & 0.07 \\
Claude Haiku 4.5 & 0.59 & 0.44 & 0.64 & 0.53 & 0.71 & 0.17 & 0.14 & 0.11 & 0.20 & 0.04 & 0.13 \\
GPT-5.4 Nano (Medium) & 0.59 & 0.48 & 0.52 & 0.48 & 0.67 & 0.31 & 0.40 & 0.25 & 0.13 & 0.20 & 0.39 \\
Llama 4 Maverick & 0.59 & 0.44 & 0.57 & 0.54 & 0.62 & 0.16 & 0.21 & 0.17 & 0.12 & 0.06 & 0.22 \\
DeepSeek V3.2 & 0.59 & 0.37 & 0.55 & 0.60 & 0.75 & 0.19 & 0.22 & 0.14 & 0.16 & 0.07 & 0.30 \\
GPT-4o Mini & 0.57 & 0.48 & 0.56 & 0.44 & 0.65 & 0.34 & 0.05 & 0.02 & 0.08 & 0.17 & 0.00 \\
Mistral Large 3 & 0.57 & 0.44 & 0.55 & 0.37 & 0.53 & 0.12 & 0.07 & 0.16 & 0.06 & 0.02 & 0.10 \\
Nemotron 3 Ultra & 0.57 & 0.37 & 0.58 & 0.47 & 0.62 & 0.17 & 0.03 & 0.09 & 0.09 & 0.09 & 0.11 \\
GPT-OSS 120B & 0.56 & 0.38 & 0.59 & 0.52 & 0.47 & 0.44 & 0.03 & 0.06 & 0.11 & 0.09 & 0.03 \\
GPT-5.4 Nano & 0.56 & 0.41 & 0.54 & 0.47 & 0.70 & 0.28 & 0.27 & 0.01 & 0.05 & 0.14 & 0.22 \\
Mistral Medium 3.5 (High) & 0.56 & 0.48 & 0.63 & 0.43 & 0.56 & 0.07 & 0.02 & 0.07 & 0.03 & 0.02 & 0.00 \\
Mistral Medium 3.1 & 0.53 & 0.36 & 0.58 & 0.28 & 0.52 & 0.05 & 0.03 & 0.03 & 0.00 & 0.01 & 0.01 \\
Qwen3 235B & 0.53 & 0.35 & 0.60 & 0.58 & 0.37 & 0.04 & 0.04 & 0.00 & 0.06 & 0.03 & 0.02 \\
Llama 3.3 70B & 0.53 & 0.34 & 0.53 & 0.47 & 0.54 & 0.06 & 0.01 & 0.01 & 0.07 & 0.03 & 0.21 \\
Mistral Small 4 (High) & 0.52 & 0.39 & 0.50 & 0.40 & 0.40 & 0.06 & 0.02 & 0.09 & 0.01 & 0.01 & 0.07 \\
Mistral Medium 3.5 & 0.51 & 0.35 & 0.51 & 0.31 & 0.40 & 0.06 & 0.02 & 0.01 & 0.01 & 0.01 & 0.01 \\
Mistral Small 4 & 0.50 & 0.39 & 0.48 & 0.37 & 0.26 & 0.05 & 0.02 & 0.04 & 0.04 & 0.01 & 0.04 \\
Mistral Small 3.2 & 0.45 & 0.23 & 0.42 & 0.28 & 0.24 & 0.01 & 0.00 & 0.02 & 0.02 & 0.01 & 0.00 \\
Nemotron 3 Super & 0.40 & 0.09 & 0.27 & 0.36 & 0.28 & 0.03 & 0.01 & 0.08 & 0.19 & 0.03 & 0.01 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1304}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
Language
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Krippendorff \(\alpha\)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Mean pairwise r
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Exact
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
Within-one
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
n
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
ar & 0.74 & 0.73 & 69\% & 93\% & 4099 \\
as & 0.79 & 0.80 & 59\% & 91\% & 4094 \\
cs & 0.73 & 0.73 & 75\% & 95\% & 4100 \\
de & 0.67 & 0.66 & 77\% & 94\% & 4099 \\
dz & 0.90 & 0.90 & 68\% & 95\% & 4071 \\
es & 0.68 & 0.67 & 75\% & 94\% & 4099 \\
eu & 0.74 & 0.75 & 55\% & 89\% & 4090 \\
fi & 0.68 & 0.69 & 55\% & 87\% & 4088 \\
fj & 0.84 & 0.84 & 67\% & 94\% & 4080 \\
fr & 0.67 & 0.66 & 76\% & 93\% & 4091 \\
gn & 0.85 & 0.86 & 67\% & 94\% & 4064 \\
id & 0.71 & 0.72 & 55\% & 88\% & 4099 \\
is & 0.76 & 0.79 & 74\% & 95\% & 4089 \\
ja & 0.77 & 0.77 & 70\% & 95\% & 4086 \\
km & 0.84 & 0.86 & 67\% & 94\% & 4069 \\
ko & 0.79 & 0.79 & 71\% & 95\% & 4099 \\
ky & 0.72 & 0.73 & 52\% & 88\% & 4098 \\
mt & 0.81 & 0.83 & 73\% & 93\% & 4092 \\
ne & 0.75 & 0.77 & 63\% & 92\% & 4098 \\
pl & 0.76 & 0.76 & 77\% & 95\% & 4100 \\
pt-BR & 0.68 & 0.68 & 79\% & 94\% & 4100 \\
qu & 0.85 & 0.85 & 65\% & 94\% & 4085 \\
rw & 0.80 & 0.80 & 58\% & 91\% & 4095 \\
sq & 0.75 & 0.77 & 74\% & 94\% & 4100 \\
ta & 0.82 & 0.82 & 65\% & 93\% & 4095 \\
th & 0.78 & 0.79 & 68\% & 94\% & 4098 \\
ti-ET & 0.91 & 0.91 & 70\% & 95\% & 4049 \\
tl & 0.72 & 0.73 & 55\% & 88\% & 4098 \\
zh-CN & 0.77 & 0.77 & 72\% & 94\% & 4098 \\
\end{longtable}
